Semi-on-Demand Off-Peak Transit Services with Shared Autonomous Vehicles -- Service Planning, Simulation, and Analysis in Munich, Germany

This study investigates the implementation of semi-on-demand (SoD) hybrid-route services using Shared Autonomous Vehicles (SAVs) on existing transit lines. SoD services combine the cost efficiency of fixed-route buses with the flexibility of on-demand services. SAVs first serve all scheduled fixed-route stops, then drop off and pick up passengers in the pre-determined flexible-route portion, and return to the fixed route. This study addresses four key questions: optimal fleet and vehicle sizes for peak-hour fixed-route services with SAVs and during transition (from drivers to autonomous vehicles), optimal off-peak SoD service planning, and suitable use cases. The methodology combines analytical modeling for service planning with agent-based simulation for operational analysis. We examine ten bus routes in Munich, Germany, considering full SAV and transition scenarios with varying proportions of drivers. Our findings demonstrate that the lower operating costs of SAVs improve service quality through increased frequency and smaller vehicles, even in transition scenarios. The reduced headway lowers waiting time and also favors more flexible-route operation in SoD services. The optimal SoD settings range from fully flexible to hybrid routes, where higher occupancy from the terminus favors shorter flexible routes. During the transition phase, limited fleet size and higher headways constrain the benefits of flexible-route operations. The simulation results corroborate the SoD benefits of door-to-door convenience, attracting more passengers without excessive detours and operator costs at moderate flexible-route lengths, and validate the analytical model.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|cccc|c|c|}
\caption{Simulation Results}
\label{tab:result}\\
\hline
\multirow{2}{*}{Route} & \multirow{2}{*}{$\alpha$} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$x_f$\\ (km)\end{tabular}} & \multirow{2}{*}{Requests} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Requests\\ satisfied\end{tabular}} & \multicolumn{4}{c|}{Avg. Time (s)}                                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Veh.\\ dist. (km)\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Avg. gen.\\ cost (€)\end{tabular}} \\ \cline{6-9}
                       &                           &                                                                       &                           &                                                                               & \multicolumn{1}{c|}{Ride}  & \multicolumn{1}{c|}{Wait}  & \multicolumn{1}{c|}{Walk} & Journey &                                                                            &                                                                               \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multirow{2}{*}{Route} & \multirow{2}{*}{$\alpha$} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$x_f$\\ (km)\end{tabular}} & \multirow{2}{*}{Requests} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Requests\\ satisfied\end{tabular}} & \multicolumn{4}{c|}{Avg. Time (s)}                                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Veh.\\ dist. (km)\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Avg. gen.\\ cost (€)\end{tabular}} \\ \cline{6-9}
                       &                           &                                                                       &                           &                                                                               & \multicolumn{1}{c|}{Ride}  & \multicolumn{1}{c|}{Wait}  & \multicolumn{1}{c|}{Walk} & Journey &                                                                            &                                                                               \\ \hline
\endhead
1                                            & 0                                              & 0.0                                                                                        & 291                                            & 291                                                                                                & \multicolumn{1}{c|}{10.21} & \multicolumn{1}{c|}{2.44}  & \multicolumn{1}{c|}{5.21} & 17.89                        & 773.1                                                                                           & 9.35                                                                                               \\ \hline
1                                            & 0                                              & 1.0                                                                                        & 301                                            & 301                                                                                                & \multicolumn{1}{c|}{10.53} & \multicolumn{1}{c|}{2.55}  & \multicolumn{1}{c|}{4.42} & 17.51                        & 777.0                                                                                           & 8.96                                                                                               \\ \hline
1                                            & 0                                              & 2.0                                                                                        & 302                                            & 302                                                                                                & \multicolumn{1}{c|}{10.32} & \multicolumn{1}{c|}{2.82}  & \multicolumn{1}{c|}{4.27} & 17.46                        & 785.8                                                                                           & 8.97                                                                                               \\ \hline
1                                            & 0                                              & 3.0                                                                                        & 307                                            & 307                                                                                                & \multicolumn{1}{c|}{9.95}  & \multicolumn{1}{c|}{3.18}  & \multicolumn{1}{c|}{3.95} & 17.15                        & 796.8                                                                                           & 8.83                                                                                               \\ \hline
1                                            & 0                                              & 4.0                                                                                        & 320                                            & 320                                                                                                & \multicolumn{1}{c|}{9.55}  & \multicolumn{1}{c|}{3.75}  & \multicolumn{1}{c|}{2.96} & 16.32                        & 808.0                                                                                           & 8.31                                                                                               \\ \hline
1                                            & 0                                              & 5.0                                                                                        & 323                                            & 323                                                                                                & \multicolumn{1}{c|}{9.32}  & \multicolumn{1}{c|}{4.12}  & \multicolumn{1}{c|}{2.71} & 16.11                        & 805.1                                                                                           & 8.22                                                                                               \\ \hline
1                                            & 0                                              & 6.0                                                                                        & 334                                            & 334                                                                                                & \multicolumn{1}{c|}{9.65}  & \multicolumn{1}{c|}{4.48}  & \multicolumn{1}{c|}{1.98} & 15.96                        & 810.3                                                                                           & 7.99                                                                                               \\ \hline
1                                            & 0                                              & 7.0                                                                                        & 354                                            & 336                                                                                                & \multicolumn{1}{c|}{10.51} & \multicolumn{1}{c|}{5.65}  & \multicolumn{1}{c|}{1.29} & 17.46                        & 822.9                                                                                           & 8.38                                                                                               \\ \hline
1                                            & 0                                              & 8.0                                                                                        & 359.5                                          & 341.5                                                                                              & \multicolumn{1}{c|}{10.47} & \multicolumn{1}{c|}{6.02}  & \multicolumn{1}{c|}{0.79} & 17.22                        & 830.8                                                                                           & 8.19                                                                                               \\ \hline
1                                            & 0                                              & 9.0                                                                                        & 369                                            & 345                                                                                                & \multicolumn{1}{c|}{10.64} & \multicolumn{1}{c|}{6.59}  & \multicolumn{1}{c|}{0.17} & 17.41                        & 842.0                                                                                           & 8.18                                                                                               \\ \hline
1                                            & 0                                              & 9.9                                                                                        & 372                                            & 307                                                                                                & \multicolumn{1}{c|}{11.63} & \multicolumn{1}{c|}{7.86}  & \multicolumn{1}{c|}{0.00} & 19.52                        & 816.1                                                                                           & 9.07                                                                                               \\ \hline
1                                            & 1                                              & 0.0                                                                                        & 291                                            & 291                                                                                                & \multicolumn{1}{c|}{10.21} & \multicolumn{1}{c|}{2.44}  & \multicolumn{1}{c|}{5.21} & 17.89                        & 1391.1                                                                                          & 11.47                                                                                              \\ \hline
1                                            & 1                                              & 1.0                                                                                        & 301                                            & 301                                                                                                & \multicolumn{1}{c|}{10.53} & \multicolumn{1}{c|}{2.55}  & \multicolumn{1}{c|}{4.42} & 17.51                        & 1395.0                                                                                          & 11.03                                                                                              \\ \hline
1                                            & 1                                              & 2.0                                                                                        & 302                                            & 302                                                                                                & \multicolumn{1}{c|}{10.32} & \multicolumn{1}{c|}{2.82}  & \multicolumn{1}{c|}{4.27} & 17.46                        & 1403.8                                                                                          & 11.02                                                                                              \\ \hline
1                                            & 1                                              & 3.0                                                                                        & 307                                            & 307                                                                                                & \multicolumn{1}{c|}{9.95}  & \multicolumn{1}{c|}{3.18}  & \multicolumn{1}{c|}{3.95} & 17.15                        & 1414.8                                                                                          & 10.83                                                                                              \\ \hline
1                                            & 1                                              & 4.0                                                                                        & 320                                            & 320                                                                                                & \multicolumn{1}{c|}{9.55}  & \multicolumn{1}{c|}{3.75}  & \multicolumn{1}{c|}{2.96} & 16.32                        & 1426.0                                                                                          & 10.22                                                                                              \\ \hline
1                                            & 1                                              & 5.0                                                                                        & 323                                            & 323                                                                                                & \multicolumn{1}{c|}{9.32}  & \multicolumn{1}{c|}{4.12}  & \multicolumn{1}{c|}{2.71} & 16.11                        & 1423.1                                                                                          & 10.14                                                                                              \\ \hline
1                                            & 1                                              & 6.0                                                                                        & 334                                            & 334                                                                                                & \multicolumn{1}{c|}{9.65}  & \multicolumn{1}{c|}{4.48}  & \multicolumn{1}{c|}{1.98} & 15.96                        & 1428.3                                                                                          & 9.85                                                                                               \\ \hline
1                                            & 1                                              & 7.0                                                                                        & 354                                            & 336                                                                                                & \multicolumn{1}{c|}{10.51} & \multicolumn{1}{c|}{5.65}  & \multicolumn{1}{c|}{1.29} & 17.46                        & 1440.9                                                                                          & 10.22                                                                                              \\ \hline
1                                            & 1                                              & 8.0                                                                                        & 359.5                                          & 341.5                                                                                              & \multicolumn{1}{c|}{10.47} & \multicolumn{1}{c|}{6.02}  & \multicolumn{1}{c|}{0.79} & 17.22                        & 1448.8                                                                                          & 10.04                                                                                              \\ \hline
1                                            & 1                                              & 9.0                                                                                        & 369                                            & 345                                                                                                & \multicolumn{1}{c|}{10.64} & \multicolumn{1}{c|}{6.59}  & \multicolumn{1}{c|}{0.17} & 17.41                        & 1460.0                                                                                          & 9.97                                                                                               \\ \hline
1                                            & 1                                              & 9.9                                                                                        & 372                                            & 307                                                                                                & \multicolumn{1}{c|}{11.63} & \multicolumn{1}{c|}{7.86}  & \multicolumn{1}{c|}{0.00} & 19.52                        & 1434.1                                                                                          & 11.09                                                                                              \\ \hline
2                                            & 0                                              & 0.0                                                                                        & 81                                             & 81                                                                                                 & \multicolumn{1}{c|}{8.97}  & \multicolumn{1}{c|}{1.96}  & \multicolumn{1}{c|}{6.17} & 17.05                        & 103.3                                                                                           & 7.95                                                                                               \\ \hline
2                                            & 0                                              & 1.0                                                                                        & 86                                             & 86                                                                                                 & \multicolumn{1}{c|}{9.05}  & \multicolumn{1}{c|}{2.58}  & \multicolumn{1}{c|}{4.38} & 16.15                        & 104.8                                                                                           & 7.22                                                                                               \\ \hline
2                                            & 0                                              & 2.0                                                                                        & 91                                             & 91                                                                                                 & \multicolumn{1}{c|}{8.36}  & \multicolumn{1}{c|}{2.63}  & \multicolumn{1}{c|}{3.44} & 14.37                        & 105.5                                                                                           & 6.43                                                                                               \\ \hline
2                                            & 0                                              & 3.0                                                                                        & 99.5                                           & 99.5                                                                                               & \multicolumn{1}{c|}{7.99}  & \multicolumn{1}{c|}{2.82}  & \multicolumn{1}{c|}{1.32} & 12.13                        & 109.3                                                                                           & 5.17                                                                                               \\ \hline
2                                            & 0                                              & 4.0                                                                                        & 102.5                                          & 102.5                                                                                              & \multicolumn{1}{c|}{7.34}  & \multicolumn{1}{c|}{3.40}  & \multicolumn{1}{c|}{0.69} & 11.44                        & 108.9                                                                                           & 4.86                                                                                               \\ \hline
2                                            & 0                                              & 5.0                                                                                        & 105.5                                          & 105.5                                                                                              & \multicolumn{1}{c|}{7.00}  & \multicolumn{1}{c|}{4.15}  & \multicolumn{1}{c|}{0.05} & 11.17                        & 106.6                                                                                           & 4.68                                                                                               \\ \hline
2                                            & 0                                              & 5.4                                                                                        & 106                                            & 106                                                                                                & \multicolumn{1}{c|}{6.80}  & \multicolumn{1}{c|}{4.03}  & \multicolumn{1}{c|}{0.00} & 10.86                        & 106.9                                                                                           & 4.57                                                                                               \\ \hline
2                                            & 0.75                                           & 0.0                                                                                        & 81.5                                           & 81.5                                                                                               & \multicolumn{1}{c|}{9.08}  & \multicolumn{1}{c|}{4.46}  & \multicolumn{1}{c|}{6.11} & 19.72                        & 286.7                                                                                           & 11.26                                                                                              \\ \hline
2                                            & 0.75                                           & 1.0                                                                                        & 92                                             & 85.5                                                                                               & \multicolumn{1}{c|}{9.49}  & \multicolumn{1}{c|}{5.36}  & \multicolumn{1}{c|}{4.49} & 19.31                        & 290.3                                                                                           & 10.73                                                                                              \\ \hline
2                                            & 0.75                                           & 2.0                                                                                        & 94.5                                           & 90                                                                                                 & \multicolumn{1}{c|}{9.31}  & \multicolumn{1}{c|}{5.70}  & \multicolumn{1}{c|}{3.52} & 18.56                        & 294.7                                                                                           & 10.18                                                                                              \\ \hline
2                                            & 0.75                                           & 3.0                                                                                        & 101                                            & 93.5                                                                                               & \multicolumn{1}{c|}{9.81}  & \multicolumn{1}{c|}{7.06}  & \multicolumn{1}{c|}{1.42} & 18.23                        & 299.9                                                                                           & 9.59                                                                                               \\ \hline
2                                            & 0.75                                           & 4.0                                                                                        & 103.5                                          & 95                                                                                                 & \multicolumn{1}{c|}{9.41}  & \multicolumn{1}{c|}{7.66}  & \multicolumn{1}{c|}{0.70} & 17.81                        & 302.6                                                                                           & 9.32                                                                                               \\ \hline
2                                            & 0.75                                           & 5.0                                                                                        & 106                                            & 95                                                                                                 & \multicolumn{1}{c|}{9.13}  & \multicolumn{1}{c|}{8.46}  & \multicolumn{1}{c|}{0.05} & 17.88                        & 302.2                                                                                           & 9.27                                                                                               \\ \hline
2                                            & 0.75                                           & 5.4                                                                                        & 106                                            & 93                                                                                                 & \multicolumn{1}{c|}{9.18}  & \multicolumn{1}{c|}{8.66}  & \multicolumn{1}{c|}{0.00} & 18.04                        & 301.8                                                                                           & 9.38                                                                                               \\ \hline
2                                            & 1                                              & 0.0                                                                                        & 83                                             & 83                                                                                                 & \multicolumn{1}{c|}{9.06}  & \multicolumn{1}{c|}{7.01}  & \multicolumn{1}{c|}{6.19} & 22.21                        & 190.4                                                                                           & 11.10                                                                                              \\ \hline
2                                            & 1                                              & 1.0                                                                                        & 93                                             & 83.5                                                                                               & \multicolumn{1}{c|}{9.75}  & \multicolumn{1}{c|}{7.50}  & \multicolumn{1}{c|}{4.49} & 21.78                        & 193.8                                                                                           & 10.60                                                                                              \\ \hline
2                                            & 1                                              & 2.0                                                                                        & 96                                             & 85.5                                                                                               & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{7.67}  & \multicolumn{1}{c|}{3.58} & 21.05                        & 198.0                                                                                           & 10.20                                                                                              \\ \hline
2                                            & 1                                              & 3.0                                                                                        & 101                                            & 80                                                                                                 & \multicolumn{1}{c|}{10.47} & \multicolumn{1}{c|}{8.87}  & \multicolumn{1}{c|}{1.54} & 20.74                        & 202.0                                                                                           & 9.88                                                                                               \\ \hline
2                                            & 1                                              & 4.0                                                                                        & 104.5                                          & 76                                                                                                 & \multicolumn{1}{c|}{10.37} & \multicolumn{1}{c|}{9.43}  & \multicolumn{1}{c|}{0.84} & 20.62                        & 201.6                                                                                           & 9.83                                                                                               \\ \hline
2                                            & 1                                              & 5.0                                                                                        & 106                                            & 72                                                                                                 & \multicolumn{1}{c|}{9.78}  & \multicolumn{1}{c|}{10.11} & \multicolumn{1}{c|}{0.07} & 20.12                        & 200.9                                                                                           & 9.70                                                                                               \\ \hline
2                                            & 1                                              & 5.4                                                                                        & 106                                            & 68                                                                                                 & \multicolumn{1}{c|}{9.84}  & \multicolumn{1}{c|}{10.22} & \multicolumn{1}{c|}{0.00} & 20.05                        & 200.9                                                                                           & 9.84                                                                                               \\ \hline
3                                            & 0                                              & 0.0                                                                                        & 91.5                                           & 91.5                                                                                               & \multicolumn{1}{c|}{10.86} & \multicolumn{1}{c|}{1.86}  & \multicolumn{1}{c|}{6.97} & 19.68                        & 578.6                                                                                           & 13.85                                                                                              \\ \hline
3                                            & 0                                              & 1.0                                                                                        & 96.5                                           & 96.5                                                                                               & \multicolumn{1}{c|}{11.06} & \multicolumn{1}{c|}{2.13}  & \multicolumn{1}{c|}{5.74} & 18.83                        & 578.1                                                                                           & 13.11                                                                                              \\ \hline
3                                            & 0                                              & 2.0                                                                                        & 99                                             & 99                                                                                                 & \multicolumn{1}{c|}{10.87} & \multicolumn{1}{c|}{2.08}  & \multicolumn{1}{c|}{5.13} & 18.12                        & 577.9                                                                                           & 12.53                                                                                              \\ \hline
3                                            & 0                                              & 3.0                                                                                        & 102                                            & 102                                                                                                & \multicolumn{1}{c|}{9.98}  & \multicolumn{1}{c|}{2.16}  & \multicolumn{1}{c|}{4.58} & 16.66                        & 578.6                                                                                           & 11.86                                                                                              \\ \hline
3                                            & 0                                              & 4.0                                                                                        & 103.5                                          & 103.5                                                                                              & \multicolumn{1}{c|}{9.08}  & \multicolumn{1}{c|}{2.39}  & \multicolumn{1}{c|}{4.07} & 15.58                        & 579.6                                                                                           & 11.27                                                                                              \\ \hline
3                                            & 0                                              & 5.0                                                                                        & 116                                            & 116                                                                                                & \multicolumn{1}{c|}{9.12}  & \multicolumn{1}{c|}{3.66}  & \multicolumn{1}{c|}{1.26} & 14.14                        & 584.8                                                                                           & 9.75                                                                                               \\ \hline
3                                            & 0                                              & 6.0                                                                                        & 118                                            & 118                                                                                                & \multicolumn{1}{c|}{9.46}  & \multicolumn{1}{c|}{4.81}  & \multicolumn{1}{c|}{0.81} & 15.05                        & 579.8                                                                                           & 9.98                                                                                               \\ \hline
3                                            & 0                                              & 7.0                                                                                        & 120.5                                          & 120.5                                                                                              & \multicolumn{1}{c|}{9.73}  & \multicolumn{1}{c|}{5.59}  & \multicolumn{1}{c|}{0.44} & 15.86                        & 580.2                                                                                           & 10.04                                                                                              \\ \hline
3                                            & 0                                              & 8.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{9.89}  & \multicolumn{1}{c|}{6.11}  & \multicolumn{1}{c|}{0.00} & 15.85                        & 581.6                                                                                           & 9.96                                                                                               \\ \hline
3                                            & 0                                              & 9.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.06} & \multicolumn{1}{c|}{6.69}  & \multicolumn{1}{c|}{0.00} & 16.76                        & 578.1                                                                                           & 10.25                                                                                              \\ \hline
3                                            & 0                                              & 10.0                                                                                       & 122.5                                          & 122.5                                                                                              & \multicolumn{1}{c|}{10.56} & \multicolumn{1}{c|}{7.62}  & \multicolumn{1}{c|}{0.00} & 18.37                        & 571.0                                                                                           & 10.74                                                                                              \\ \hline
3                                            & 0                                              & 10.7                                                                                       & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.37} & \multicolumn{1}{c|}{7.54}  & \multicolumn{1}{c|}{0.00} & 17.98                        & 573.5                                                                                           & 10.64                                                                                              \\ \hline
3                                            & 0.75                                           & 0.0                                                                                        & 91.5                                           & 91.5                                                                                               & \multicolumn{1}{c|}{10.86} & \multicolumn{1}{c|}{1.86}  & \multicolumn{1}{c|}{6.97} & 19.68                        & 2087.8                                                                                          & 30.30                                                                                              \\ \hline
3                                            & 0.75                                           & 1.0                                                                                        & 96                                             & 96                                                                                                 & \multicolumn{1}{c|}{11.04} & \multicolumn{1}{c|}{2.13}  & \multicolumn{1}{c|}{5.74} & 18.81                        & 2086.9                                                                                          & 28.73                                                                                              \\ \hline
3                                            & 0.75                                           & 2.0                                                                                        & 99                                             & 99                                                                                                 & \multicolumn{1}{c|}{10.87} & \multicolumn{1}{c|}{2.09}  & \multicolumn{1}{c|}{5.13} & 18.13                        & 2086.6                                                                                          & 27.78                                                                                              \\ \hline
3                                            & 0.75                                           & 3.0                                                                                        & 102                                            & 102                                                                                                & \multicolumn{1}{c|}{9.98}  & \multicolumn{1}{c|}{2.15}  & \multicolumn{1}{c|}{4.57} & 16.66                        & 2087.7                                                                                          & 26.69                                                                                              \\ \hline
3                                            & 0.75                                           & 4.0                                                                                        & 103.5                                          & 103.5                                                                                              & \multicolumn{1}{c|}{9.15}  & \multicolumn{1}{c|}{2.42}  & \multicolumn{1}{c|}{4.06} & 15.58                        & 2089.3                                                                                          & 25.88                                                                                              \\ \hline
3                                            & 0.75                                           & 5.0                                                                                        & 116                                            & 116                                                                                                & \multicolumn{1}{c|}{9.06}  & \multicolumn{1}{c|}{3.62}  & \multicolumn{1}{c|}{1.28} & 14.13                        & 2097.8                                                                                          & 22.82                                                                                              \\ \hline
3                                            & 0.75                                           & 6.0                                                                                        & 118                                            & 118                                                                                                & \multicolumn{1}{c|}{9.43}  & \multicolumn{1}{c|}{4.75}  & \multicolumn{1}{c|}{0.81} & 15.00                        & 2089.6                                                                                          & 22.82                                                                                              \\ \hline
3                                            & 0.75                                           & 7.0                                                                                        & 120.5                                          & 120.5                                                                                              & \multicolumn{1}{c|}{9.76}  & \multicolumn{1}{c|}{5.54}  & \multicolumn{1}{c|}{0.44} & 15.73                        & 2090.6                                                                                          & 22.58                                                                                              \\ \hline
3                                            & 0.75                                           & 8.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{6.06}  & \multicolumn{1}{c|}{0.00} & 15.95                        & 2092.0                                                                                          & 22.30                                                                                              \\ \hline
3                                            & 0.75                                           & 9.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.19} & \multicolumn{1}{c|}{6.66}  & \multicolumn{1}{c|}{0.00} & 16.89                        & 2086.4                                                                                          & 22.61                                                                                              \\ \hline
3                                            & 0.75                                           & 10.0                                                                                       & 122.5                                          & 122.5                                                                                              & \multicolumn{1}{c|}{10.67} & \multicolumn{1}{c|}{7.53}  & \multicolumn{1}{c|}{0.00} & 18.14                        & 2074.8                                                                                          & 22.93                                                                                              \\ \hline
3                                            & 0.75                                           & 10.7                                                                                       & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.42} & \multicolumn{1}{c|}{7.54}  & \multicolumn{1}{c|}{0.00} & 18.04                        & 2079.1                                                                                          & 22.97                                                                                              \\ \hline
3                                            & 1                                              & 0.0                                                                                        & 91.5                                           & 91.5                                                                                               & \multicolumn{1}{c|}{10.86} & \multicolumn{1}{c|}{1.86}  & \multicolumn{1}{c|}{6.97} & 19.68                        & 1590.4                                                                                          & 24.89                                                                                              \\ \hline
3                                            & 1                                              & 1.0                                                                                        & 96                                             & 96                                                                                                 & \multicolumn{1}{c|}{11.04} & \multicolumn{1}{c|}{2.13}  & \multicolumn{1}{c|}{5.74} & 18.81                        & 1589.5                                                                                          & 23.57                                                                                              \\ \hline
3                                            & 1                                              & 2.0                                                                                        & 99                                             & 99                                                                                                 & \multicolumn{1}{c|}{10.87} & \multicolumn{1}{c|}{2.09}  & \multicolumn{1}{c|}{5.13} & 18.13                        & 1589.2                                                                                          & 22.73                                                                                              \\ \hline
3                                            & 1                                              & 3.0                                                                                        & 102                                            & 102                                                                                                & \multicolumn{1}{c|}{9.98}  & \multicolumn{1}{c|}{2.15}  & \multicolumn{1}{c|}{4.57} & 16.66                        & 1590.3                                                                                          & 21.80                                                                                              \\ \hline
3                                            & 1                                              & 4.0                                                                                        & 103.5                                          & 103.5                                                                                              & \multicolumn{1}{c|}{9.15}  & \multicolumn{1}{c|}{2.42}  & \multicolumn{1}{c|}{4.06} & 15.58                        & 1591.9                                                                                          & 21.07                                                                                              \\ \hline
3                                            & 1                                              & 5.0                                                                                        & 116                                            & 116                                                                                                & \multicolumn{1}{c|}{9.06}  & \multicolumn{1}{c|}{3.62}  & \multicolumn{1}{c|}{1.28} & 14.13                        & 1600.4                                                                                          & 18.50                                                                                              \\ \hline
3                                            & 1                                              & 6.0                                                                                        & 118                                            & 118                                                                                                & \multicolumn{1}{c|}{9.43}  & \multicolumn{1}{c|}{4.75}  & \multicolumn{1}{c|}{0.81} & 15.00                        & 1592.2                                                                                          & 18.60                                                                                              \\ \hline
3                                            & 1                                              & 7.0                                                                                        & 120.5                                          & 120.5                                                                                              & \multicolumn{1}{c|}{9.76}  & \multicolumn{1}{c|}{5.54}  & \multicolumn{1}{c|}{0.44} & 15.73                        & 1593.2                                                                                          & 18.45                                                                                              \\ \hline
3                                            & 1                                              & 8.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{6.06}  & \multicolumn{1}{c|}{0.00} & 15.95                        & 1594.6                                                                                          & 18.25                                                                                              \\ \hline
3                                            & 1                                              & 9.0                                                                                        & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.19} & \multicolumn{1}{c|}{6.66}  & \multicolumn{1}{c|}{0.00} & 16.89                        & 1589.0                                                                                          & 18.56                                                                                              \\ \hline
3                                            & 1                                              & 10.0                                                                                       & 122.5                                          & 122.5                                                                                              & \multicolumn{1}{c|}{10.67} & \multicolumn{1}{c|}{7.53}  & \multicolumn{1}{c|}{0.00} & 18.14                        & 1577.4                                                                                          & 18.86                                                                                              \\ \hline
3                                            & 1                                              & 10.7                                                                                       & 122                                            & 122                                                                                                & \multicolumn{1}{c|}{10.42} & \multicolumn{1}{c|}{7.54}  & \multicolumn{1}{c|}{0.00} & 18.04                        & 1581.7                                                                                          & 18.83                                                                                              \\ \hline
4                                            & 0                                              & 0.0                                                                                        & 16                                             & 16                                                                                                 & \multicolumn{1}{c|}{10.12} & \multicolumn{1}{c|}{4.21}  & \multicolumn{1}{c|}{5.83} & 20.42                        & 149.1                                                                                           & 17.38                                                                                              \\ \hline
4                                            & 0                                              & 1.0                                                                                        & 17.5                                           & 17.5                                                                                               & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{4.36}  & \multicolumn{1}{c|}{5.52} & 19.75                        & 147.0                                                                                           & 16.05                                                                                              \\ \hline
4                                            & 0                                              & 2.0                                                                                        & 19                                             & 19                                                                                                 & \multicolumn{1}{c|}{9.63}  & \multicolumn{1}{c|}{4.35}  & \multicolumn{1}{c|}{5.41} & 19.34                        & 145.8                                                                                           & 15.28                                                                                              \\ \hline
4                                            & 0                                              & 3.0                                                                                        & 22                                             & 22                                                                                                 & \multicolumn{1}{c|}{8.52}  & \multicolumn{1}{c|}{4.49}  & \multicolumn{1}{c|}{4.91} & 18.07                        & 147.6                                                                                           & 13.64                                                                                              \\ \hline
4                                            & 0                                              & 4.0                                                                                        & 23                                             & 23                                                                                                 & \multicolumn{1}{c|}{8.66}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{4.07} & 17.15                        & 146.9                                                                                           & 12.72                                                                                              \\ \hline
4                                            & 0                                              & 5.0                                                                                        & 24.5                                           & 24.5                                                                                               & \multicolumn{1}{c|}{9.40}  & \multicolumn{1}{c|}{3.84}  & \multicolumn{1}{c|}{3.78} & 17.17                        & 145.8                                                                                           & 12.22                                                                                              \\ \hline
4                                            & 0                                              & 6.0                                                                                        & 25.5                                           & 25.5                                                                                               & \multicolumn{1}{c|}{9.15}  & \multicolumn{1}{c|}{3.39}  & \multicolumn{1}{c|}{2.97} & 15.85                        & 144.3                                                                                           & 11.26                                                                                              \\ \hline
4                                            & 0                                              & 7.0                                                                                        & 27                                             & 27                                                                                                 & \multicolumn{1}{c|}{8.28}  & \multicolumn{1}{c|}{3.81}  & \multicolumn{1}{c|}{2.10} & 14.33                        & 143.9                                                                                           & 10.40                                                                                              \\ \hline
4                                            & 0                                              & 8.0                                                                                        & 27.5                                           & 27.5                                                                                               & \multicolumn{1}{c|}{7.21}  & \multicolumn{1}{c|}{4.62}  & \multicolumn{1}{c|}{1.53} & 13.55                        & 143.5                                                                                           & 10.13                                                                                              \\ \hline
4                                            & 0                                              & 9.0                                                                                        & 29                                             & 29                                                                                                 & \multicolumn{1}{c|}{6.70}  & \multicolumn{1}{c|}{5.31}  & \multicolumn{1}{c|}{0.95} & 12.99                        & 142.6                                                                                           & 9.56                                                                                               \\ \hline
4                                            & 0                                              & 10.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.33}  & \multicolumn{1}{c|}{5.42}  & \multicolumn{1}{c|}{0.22} & 11.95                        & 142.0                                                                                           & 8.94                                                                                               \\ \hline
4                                            & 0                                              & 11.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.68}  & \multicolumn{1}{c|}{6.09}  & \multicolumn{1}{c|}{0.00} & 12.67                        & 141.1                                                                                           & 9.01                                                                                               \\ \hline
4                                            & 0                                              & 11.9                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.55}  & \multicolumn{1}{c|}{6.35}  & \multicolumn{1}{c|}{0.00} & 12.98                        & 140.4                                                                                           & 9.24                                                                                               \\ \hline
4                                            & 0.75                                           & 0.0                                                                                        & 16                                             & 16                                                                                                 & \multicolumn{1}{c|}{10.12} & \multicolumn{1}{c|}{4.21}  & \multicolumn{1}{c|}{5.83} & 20.39                        & 922.7                                                                                           & 66.52                                                                                              \\ \hline
4                                            & 0.75                                           & 1.0                                                                                        & 17.5                                           & 17.5                                                                                               & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{4.36}  & \multicolumn{1}{c|}{5.52} & 19.75                        & 920.2                                                                                           & 60.11                                                                                              \\ \hline
4                                            & 0.75                                           & 2.0                                                                                        & 19                                             & 19                                                                                                 & \multicolumn{1}{c|}{9.63}  & \multicolumn{1}{c|}{4.35}  & \multicolumn{1}{c|}{5.41} & 19.34                        & 918.7                                                                                           & 56.89                                                                                              \\ \hline
4                                            & 0.75                                           & 3.0                                                                                        & 22                                             & 22                                                                                                 & \multicolumn{1}{c|}{8.52}  & \multicolumn{1}{c|}{4.49}  & \multicolumn{1}{c|}{4.91} & 18.07                        & 920.8                                                                                           & 48.97                                                                                              \\ \hline
4                                            & 0.75                                           & 4.0                                                                                        & 23                                             & 23                                                                                                 & \multicolumn{1}{c|}{8.66}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{4.07} & 17.15                        & 920.0                                                                                           & 46.08                                                                                              \\ \hline
4                                            & 0.75                                           & 5.0                                                                                        & 24.5                                           & 24.5                                                                                               & \multicolumn{1}{c|}{9.40}  & \multicolumn{1}{c|}{3.84}  & \multicolumn{1}{c|}{3.78} & 17.17                        & 918.6                                                                                           & 43.81                                                                                              \\ \hline
4                                            & 0.75                                           & 6.0                                                                                        & 25.5                                           & 25.5                                                                                               & \multicolumn{1}{c|}{9.15}  & \multicolumn{1}{c|}{3.41}  & \multicolumn{1}{c|}{3.00} & 15.85                        & 916.8                                                                                           & 41.75                                                                                              \\ \hline
4                                            & 0.75                                           & 7.0                                                                                        & 27                                             & 27                                                                                                 & \multicolumn{1}{c|}{8.28}  & \multicolumn{1}{c|}{3.81}  & \multicolumn{1}{c|}{2.10} & 14.29                        & 916.2                                                                                           & 39.48                                                                                              \\ \hline
4                                            & 0.75                                           & 8.0                                                                                        & 27.5                                           & 27.5                                                                                               & \multicolumn{1}{c|}{7.21}  & \multicolumn{1}{c|}{4.63}  & \multicolumn{1}{c|}{1.53} & 13.59                        & 915.8                                                                                           & 38.23                                                                                              \\ \hline
4                                            & 0.75                                           & 9.0                                                                                        & 29                                             & 29                                                                                                 & \multicolumn{1}{c|}{6.69}  & \multicolumn{1}{c|}{5.28}  & \multicolumn{1}{c|}{0.95} & 12.90                        & 914.7                                                                                           & 36.13                                                                                              \\ \hline
4                                            & 0.75                                           & 10.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.33}  & \multicolumn{1}{c|}{5.41}  & \multicolumn{1}{c|}{0.22} & 11.95                        & 914.0                                                                                           & 35.11                                                                                              \\ \hline
4                                            & 0.75                                           & 11.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.68}  & \multicolumn{1}{c|}{6.18}  & \multicolumn{1}{c|}{0.00} & 12.73                        & 912.8                                                                                           & 34.97                                                                                              \\ \hline
4                                            & 0.75                                           & 11.9                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.51}  & \multicolumn{1}{c|}{6.36}  & \multicolumn{1}{c|}{0.00} & 13.03                        & 911.9                                                                                           & 34.99                                                                                              \\ \hline
4                                            & 1                                              & 0.0                                                                                        & 16                                             & 16                                                                                                 & \multicolumn{1}{c|}{10.12} & \multicolumn{1}{c|}{4.21}  & \multicolumn{1}{c|}{5.83} & 20.39                        & 769.1                                                                                           & 56.92                                                                                              \\ \hline
4                                            & 1                                              & 1.0                                                                                        & 17.5                                           & 17.5                                                                                               & \multicolumn{1}{c|}{9.92}  & \multicolumn{1}{c|}{4.36}  & \multicolumn{1}{c|}{5.52} & 19.75                        & 766.6                                                                                           & 51.33                                                                                              \\ \hline
4                                            & 1                                              & 2.0                                                                                        & 19                                             & 19                                                                                                 & \multicolumn{1}{c|}{9.63}  & \multicolumn{1}{c|}{4.35}  & \multicolumn{1}{c|}{5.41} & 19.34                        & 765.1                                                                                           & 48.81                                                                                              \\ \hline
4                                            & 1                                              & 3.0                                                                                        & 22                                             & 22                                                                                                 & \multicolumn{1}{c|}{8.52}  & \multicolumn{1}{c|}{4.49}  & \multicolumn{1}{c|}{4.91} & 18.07                        & 767.2                                                                                           & 41.99                                                                                              \\ \hline
4                                            & 1                                              & 4.0                                                                                        & 23                                             & 23                                                                                                 & \multicolumn{1}{c|}{8.66}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{4.07} & 17.15                        & 766.4                                                                                           & 39.40                                                                                              \\ \hline
4                                            & 1                                              & 5.0                                                                                        & 24.5                                           & 24.5                                                                                               & \multicolumn{1}{c|}{9.40}  & \multicolumn{1}{c|}{3.84}  & \multicolumn{1}{c|}{3.78} & 17.17                        & 765.0                                                                                           & 37.53                                                                                              \\ \hline
4                                            & 1                                              & 6.0                                                                                        & 25.5                                           & 25.5                                                                                               & \multicolumn{1}{c|}{9.15}  & \multicolumn{1}{c|}{3.41}  & \multicolumn{1}{c|}{3.00} & 15.85                        & 763.2                                                                                           & 35.73                                                                                              \\ \hline
4                                            & 1                                              & 7.0                                                                                        & 27                                             & 27                                                                                                 & \multicolumn{1}{c|}{8.28}  & \multicolumn{1}{c|}{3.81}  & \multicolumn{1}{c|}{2.10} & 14.29                        & 762.6                                                                                           & 33.74                                                                                              \\ \hline
4                                            & 1                                              & 8.0                                                                                        & 27.5                                           & 27.5                                                                                               & \multicolumn{1}{c|}{7.21}  & \multicolumn{1}{c|}{4.63}  & \multicolumn{1}{c|}{1.53} & 13.59                        & 762.2                                                                                           & 32.64                                                                                              \\ \hline
4                                            & 1                                              & 9.0                                                                                        & 29                                             & 29                                                                                                 & \multicolumn{1}{c|}{6.69}  & \multicolumn{1}{c|}{5.28}  & \multicolumn{1}{c|}{0.95} & 12.90                        & 761.1                                                                                           & 30.92                                                                                              \\ \hline
4                                            & 1                                              & 10.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.33}  & \multicolumn{1}{c|}{5.41}  & \multicolumn{1}{c|}{0.22} & 11.95                        & 760.4                                                                                           & 29.90                                                                                              \\ \hline
4                                            & 1                                              & 11.0                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.68}  & \multicolumn{1}{c|}{6.18}  & \multicolumn{1}{c|}{0.00} & 12.73                        & 759.2                                                                                           & 29.85                                                                                              \\ \hline
4                                            & 1                                              & 11.9                                                                                       & 30                                             & 30                                                                                                 & \multicolumn{1}{c|}{6.51}  & \multicolumn{1}{c|}{6.36}  & \multicolumn{1}{c|}{0.00} & 13.03                        & 758.3                                                                                           & 29.87                                                                                              \\ \hline
5                                            & 0                                              & 0.0                                                                                        & 97                                             & 97                                                                                                 & \multicolumn{1}{c|}{7.51}  & \multicolumn{1}{c|}{0.98}  & \multicolumn{1}{c|}{6.46} & 14.87                        & 404.1                                                                                           & 10.17                                                                                              \\ \hline
5                                            & 0                                              & 1.0                                                                                        & 98.5                                           & 98.5                                                                                               & \multicolumn{1}{c|}{7.42}  & \multicolumn{1}{c|}{1.04}  & \multicolumn{1}{c|}{5.96} & 14.47                        & 392.9                                                                                           & 9.74                                                                                               \\ \hline
5                                            & 0                                              & 2.0                                                                                        & 102                                            & 102                                                                                                & \multicolumn{1}{c|}{7.40}  & \multicolumn{1}{c|}{1.04}  & \multicolumn{1}{c|}{5.53} & 13.93                        & 384.4                                                                                           & 9.27                                                                                               \\ \hline
5                                            & 0                                              & 3.0                                                                                        & 102                                            & 102                                                                                                & \multicolumn{1}{c|}{6.98}  & \multicolumn{1}{c|}{1.22}  & \multicolumn{1}{c|}{5.13} & 13.28                        & 381.0                                                                                           & 8.98                                                                                               \\ \hline
5                                            & 0                                              & 4.0                                                                                        & 104                                            & 104                                                                                                & \multicolumn{1}{c|}{6.45}  & \multicolumn{1}{c|}{1.36}  & \multicolumn{1}{c|}{4.84} & 12.64                        & 376.2                                                                                           & 8.55                                                                                               \\ \hline
5                                            & 0                                              & 5.0                                                                                        & 105.5                                          & 105.5                                                                                              & \multicolumn{1}{c|}{6.21}  & \multicolumn{1}{c|}{1.54}  & \multicolumn{1}{c|}{4.69} & 12.58                        & 372.3                                                                                           & 8.47                                                                                               \\ \hline
5                                            & 0                                              & 6.0                                                                                        & 106                                            & 106                                                                                                & \multicolumn{1}{c|}{5.96}  & \multicolumn{1}{c|}{1.67}  & \multicolumn{1}{c|}{4.35} & 12.02                        & 359.6                                                                                           & 8.13                                                                                               \\ \hline
5                                            & 0                                              & 7.0                                                                                        & 116.5                                          & 116.5                                                                                              & \multicolumn{1}{c|}{6.46}  & \multicolumn{1}{c|}{2.11}  & \multicolumn{1}{c|}{2.38} & 10.99                        & 355.8                                                                                           & 7.05                                                                                               \\ \hline
5                                            & 0                                              & 8.0                                                                                        & 120                                            & 120                                                                                                & \multicolumn{1}{c|}{6.04}  & \multicolumn{1}{c|}{2.24}  & \multicolumn{1}{c|}{1.52} & 9.81                         & 357.2                                                                                           & 6.40                                                                                               \\ \hline
5                                            & 0                                              & 9.0                                                                                        & 125                                            & 125                                                                                                & \multicolumn{1}{c|}{5.56}  & \multicolumn{1}{c|}{2.64}  & \multicolumn{1}{c|}{0.60} & 8.83                         & 356.5                                                                                           & 5.83                                                                                               \\ \hline
5                                            & 0                                              & 10.0                                                                                       & 127                                            & 127                                                                                                & \multicolumn{1}{c|}{6.15}  & \multicolumn{1}{c|}{3.72}  & \multicolumn{1}{c|}{0.07} & 9.93                         & 351.3                                                                                           & 6.06                                                                                               \\ \hline
5                                            & 0                                              & 11.0                                                                                       & 126                                            & 126                                                                                                & \multicolumn{1}{c|}{6.48}  & \multicolumn{1}{c|}{4.97}  & \multicolumn{1}{c|}{0.00} & 11.38                        & 352.1                                                                                           & 6.64                                                                                               \\ \hline
5                                            & 0                                              & 11.5                                                                                       & 128                                            & 128                                                                                                & \multicolumn{1}{c|}{6.51}  & \multicolumn{1}{c|}{5.02}  & \multicolumn{1}{c|}{0.00} & 11.56                        & 351.2                                                                                           & 6.62                                                                                               \\ \hline
5                                            & 0.75                                           & 0.0                                                                                        & 97                                             & 97                                                                                                 & \multicolumn{1}{c|}{7.52}  & \multicolumn{1}{c|}{2.10}  & \multicolumn{1}{c|}{6.45} & 16.04                        & 1256.2                                                                                          & 19.37                                                                                              \\ \hline
5                                            & 0.75                                           & 1.0                                                                                        & 99                                             & 99                                                                                                 & \multicolumn{1}{c|}{7.43}  & \multicolumn{1}{c|}{2.10}  & \multicolumn{1}{c|}{5.97} & 15.48                        & 1246.1                                                                                          & 18.87                                                                                              \\ \hline
5                                            & 0.75                                           & 2.0                                                                                        & 101.5                                          & 101.5                                                                                              & \multicolumn{1}{c|}{7.46}  & \multicolumn{1}{c|}{2.05}  & \multicolumn{1}{c|}{5.50} & 15.05                        & 1239.2                                                                                          & 18.10                                                                                              \\ \hline
5                                            & 0.75                                           & 3.0                                                                                        & 102.5                                          & 102.5                                                                                              & \multicolumn{1}{c|}{7.07}  & \multicolumn{1}{c|}{2.18}  & \multicolumn{1}{c|}{5.09} & 14.31                        & 1238.0                                                                                          & 17.75                                                                                              \\ \hline
5                                            & 0.75                                           & 4.0                                                                                        & 105.5                                          & 105.5                                                                                              & \multicolumn{1}{c|}{6.52}  & \multicolumn{1}{c|}{2.26}  & \multicolumn{1}{c|}{4.84} & 13.63                        & 1234.6                                                                                          & 17.11                                                                                              \\ \hline
5                                            & 0.75                                           & 5.0                                                                                        & 104                                            & 104                                                                                                & \multicolumn{1}{c|}{6.29}  & \multicolumn{1}{c|}{2.40}  & \multicolumn{1}{c|}{4.66} & 13.49                        & 1232.1                                                                                          & 17.12                                                                                              \\ \hline
5                                            & 0.75                                           & 6.0                                                                                        & 106                                            & 106                                                                                                & \multicolumn{1}{c|}{6.11}  & \multicolumn{1}{c|}{2.51}  & \multicolumn{1}{c|}{4.34} & 13.05                        & 1221.1                                                                                          & 16.68                                                                                              \\ \hline
5                                            & 0.75                                           & 7.0                                                                                        & 117                                            & 117                                                                                                & \multicolumn{1}{c|}{6.75}  & \multicolumn{1}{c|}{2.85}  & \multicolumn{1}{c|}{2.38} & 11.98                        & 1222.5                                                                                          & 14.89                                                                                              \\ \hline
5                                            & 0.75                                           & 8.0                                                                                        & 121                                            & 121                                                                                                & \multicolumn{1}{c|}{6.47}  & \multicolumn{1}{c|}{3.01}  & \multicolumn{1}{c|}{1.49} & 10.93                        & 1227.6                                                                                          & 14.08                                                                                              \\ \hline
5                                            & 0.75                                           & 9.0                                                                                        & 126                                            & 126                                                                                                & \multicolumn{1}{c|}{5.72}  & \multicolumn{1}{c|}{2.99}  & \multicolumn{1}{c|}{0.59} & 9.37                         & 1232.2                                                                                          & 12.93                                                                                              \\ \hline
5                                            & 0.75                                           & 10.0                                                                                       & 127.5                                          & 127.5                                                                                              & \multicolumn{1}{c|}{6.14}  & \multicolumn{1}{c|}{3.69}  & \multicolumn{1}{c|}{0.07} & 9.89                         & 1230.8                                                                                          & 12.83                                                                                              \\ \hline
5                                            & 0.75                                           & 11.0                                                                                       & 127.5                                          & 127.5                                                                                              & \multicolumn{1}{c|}{6.56}  & \multicolumn{1}{c|}{4.77}  & \multicolumn{1}{c|}{0.00} & 11.31                        & 1226.9                                                                                          & 13.37                                                                                              \\ \hline
5                                            & 0.75                                           & 11.5                                                                                       & 127                                            & 127                                                                                                & \multicolumn{1}{c|}{6.52}  & \multicolumn{1}{c|}{4.74}  & \multicolumn{1}{c|}{0.00} & 11.23                        & 1224.6                                                                                          & 13.41                                                                                              \\ \hline
5                                            & 1                                              & 0.0                                                                                        & 97                                             & 97                                                                                                 & \multicolumn{1}{c|}{7.52}  & \multicolumn{1}{c|}{2.10}  & \multicolumn{1}{c|}{6.45} & 16.04                        & 1206.6                                                                                          & 18.87                                                                                              \\ \hline
5                                            & 1                                              & 1.0                                                                                        & 99                                             & 99                                                                                                 & \multicolumn{1}{c|}{7.43}  & \multicolumn{1}{c|}{2.10}  & \multicolumn{1}{c|}{5.97} & 15.48                        & 1196.5                                                                                          & 18.35                                                                                              \\ \hline
5                                            & 1                                              & 2.0                                                                                        & 101.5                                          & 101.5                                                                                              & \multicolumn{1}{c|}{7.46}  & \multicolumn{1}{c|}{2.05}  & \multicolumn{1}{c|}{5.50} & 15.05                        & 1189.6                                                                                          & 17.62                                                                                              \\ \hline
5                                            & 1                                              & 3.0                                                                                        & 102.5                                          & 102.5                                                                                              & \multicolumn{1}{c|}{7.07}  & \multicolumn{1}{c|}{2.18}  & \multicolumn{1}{c|}{5.09} & 14.31                        & 1188.4                                                                                          & 17.27                                                                                              \\ \hline
5                                            & 1                                              & 4.0                                                                                        & 105.5                                          & 105.5                                                                                              & \multicolumn{1}{c|}{6.52}  & \multicolumn{1}{c|}{2.26}  & \multicolumn{1}{c|}{4.84} & 13.63                        & 1185.0                                                                                          & 16.64                                                                                              \\ \hline
5                                            & 1                                              & 5.0                                                                                        & 104                                            & 104                                                                                                & \multicolumn{1}{c|}{6.29}  & \multicolumn{1}{c|}{2.40}  & \multicolumn{1}{c|}{4.66} & 13.49                        & 1182.5                                                                                          & 16.65                                                                                              \\ \hline
5                                            & 1                                              & 6.0                                                                                        & 106                                            & 106                                                                                                & \multicolumn{1}{c|}{6.11}  & \multicolumn{1}{c|}{2.51}  & \multicolumn{1}{c|}{4.34} & 13.05                        & 1171.5                                                                                          & 16.21                                                                                              \\ \hline
5                                            & 1                                              & 7.0                                                                                        & 117                                            & 117                                                                                                & \multicolumn{1}{c|}{6.75}  & \multicolumn{1}{c|}{2.85}  & \multicolumn{1}{c|}{2.38} & 11.98                        & 1172.9                                                                                          & 14.45                                                                                              \\ \hline
5                                            & 1                                              & 8.0                                                                                        & 121                                            & 121                                                                                                & \multicolumn{1}{c|}{6.47}  & \multicolumn{1}{c|}{3.01}  & \multicolumn{1}{c|}{1.49} & 10.93                        & 1178.0                                                                                          & 13.67                                                                                              \\ \hline
5                                            & 1                                              & 9.0                                                                                        & 126                                            & 126                                                                                                & \multicolumn{1}{c|}{5.72}  & \multicolumn{1}{c|}{2.99}  & \multicolumn{1}{c|}{0.59} & 9.37                         & 1182.6                                                                                          & 12.54                                                                                              \\ \hline
5                                            & 1                                              & 10.0                                                                                       & 127.5                                          & 127.5                                                                                              & \multicolumn{1}{c|}{6.14}  & \multicolumn{1}{c|}{3.69}  & \multicolumn{1}{c|}{0.07} & 9.89                         & 1181.2                                                                                          & 12.45                                                                                              \\ \hline
5                                            & 1                                              & 11.0                                                                                       & 127.5                                          & 127.5                                                                                              & \multicolumn{1}{c|}{6.56}  & \multicolumn{1}{c|}{4.77}  & \multicolumn{1}{c|}{0.00} & 11.31                        & 1177.3                                                                                          & 12.98                                                                                              \\ \hline
5                                            & 1                                              & 11.5                                                                                       & 127                                            & 127                                                                                                & \multicolumn{1}{c|}{6.52}  & \multicolumn{1}{c|}{4.74}  & \multicolumn{1}{c|}{0.00} & 11.23                        & 1175.0                                                                                          & 13.02                                                                                              \\ \hline
6                                            & 0                                              & 0.0                                                                                        & 129                                            & 129                                                                                                & \multicolumn{1}{c|}{7.17}  & \multicolumn{1}{c|}{2.58}  & \multicolumn{1}{c|}{4.99} & 14.65                        & 269.1                                                                                           & 7.84                                                                                               \\ \hline
6                                            & 0                                              & 1.0                                                                                        & 143                                            & 143                                                                                                & \multicolumn{1}{c|}{7.41}  & \multicolumn{1}{c|}{3.28}  & \multicolumn{1}{c|}{3.71} & 14.50                        & 273.3                                                                                           & 7.39                                                                                               \\ \hline
6                                            & 0                                              & 2.0                                                                                        & 150                                            & 150                                                                                                & \multicolumn{1}{c|}{7.30}  & \multicolumn{1}{c|}{3.62}  & \multicolumn{1}{c|}{3.22} & 14.23                        & 277.0                                                                                           & 7.17                                                                                               \\ \hline
6                                            & 0                                              & 3.0                                                                                        & 153                                            & 153                                                                                                & \multicolumn{1}{c|}{7.35}  & \multicolumn{1}{c|}{3.64}  & \multicolumn{1}{c|}{2.60} & 13.62                        & 275.2                                                                                           & 6.76                                                                                               \\ \hline
6                                            & 0                                              & 4.0                                                                                        & 157                                            & 157                                                                                                & \multicolumn{1}{c|}{7.14}  & \multicolumn{1}{c|}{3.74}  & \multicolumn{1}{c|}{1.97} & 12.94                        & 273.6                                                                                           & 6.33                                                                                               \\ \hline
6                                            & 0                                              & 5.0                                                                                        & 165                                            & 165                                                                                                & \multicolumn{1}{c|}{6.71}  & \multicolumn{1}{c|}{3.55}  & \multicolumn{1}{c|}{0.99} & 11.26                        & 272.6                                                                                           & 5.52                                                                                               \\ \hline
6                                            & 0                                              & 6.0                                                                                        & 172                                            & 172                                                                                                & \multicolumn{1}{c|}{6.61}  & \multicolumn{1}{c|}{3.28}  & \multicolumn{1}{c|}{0.26} & 10.11                        & 278.1                                                                                           & 4.93                                                                                               \\ \hline
6                                            & 0                                              & 6.8                                                                                        & 171.5                                          & 171.5                                                                                              & \multicolumn{1}{c|}{7.14}  & \multicolumn{1}{c|}{4.28}  & \multicolumn{1}{c|}{0.00} & 11.41                        & 272.9                                                                                           & 5.30                                                                                               \\ \hline
6                                            & 1                                              & 0.0                                                                                        & 129                                            & 129                                                                                                & \multicolumn{1}{c|}{7.23}  & \multicolumn{1}{c|}{3.11}  & \multicolumn{1}{c|}{4.94} & 15.30                        & 571.2                                                                                           & 10.44                                                                                              \\ \hline
6                                            & 1                                              & 1.0                                                                                        & 140                                            & 140                                                                                                & \multicolumn{1}{c|}{7.44}  & \multicolumn{1}{c|}{4.33}  & \multicolumn{1}{c|}{3.72} & 15.48                        & 579.5                                                                                           & 9.97                                                                                               \\ \hline
6                                            & 1                                              & 2.0                                                                                        & 148                                            & 148                                                                                                & \multicolumn{1}{c|}{7.56}  & \multicolumn{1}{c|}{4.57}  & \multicolumn{1}{c|}{3.26} & 15.53                        & 585.5                                                                                           & 9.71                                                                                               \\ \hline
6                                            & 1                                              & 3.0                                                                                        & 153                                            & 153                                                                                                & \multicolumn{1}{c|}{7.43}  & \multicolumn{1}{c|}{4.21}  & \multicolumn{1}{c|}{2.61} & 14.29                        & 585.2                                                                                           & 9.07                                                                                               \\ \hline
6                                            & 1                                              & 4.0                                                                                        & 157                                            & 157                                                                                                & \multicolumn{1}{c|}{7.21}  & \multicolumn{1}{c|}{4.51}  & \multicolumn{1}{c|}{1.99} & 13.69                        & 584.4                                                                                           & 8.65                                                                                               \\ \hline
6                                            & 1                                              & 5.0                                                                                        & 164                                            & 164                                                                                                & \multicolumn{1}{c|}{6.95}  & \multicolumn{1}{c|}{4.37}  & \multicolumn{1}{c|}{1.02} & 12.30                        & 585.0                                                                                           & 7.82                                                                                               \\ \hline
6                                            & 1                                              & 6.0                                                                                        & 171                                            & 171                                                                                                & \multicolumn{1}{c|}{7.06}  & \multicolumn{1}{c|}{4.58}  & \multicolumn{1}{c|}{0.25} & 11.79                        & 590.5                                                                                           & 7.38                                                                                               \\ \hline
6                                            & 1                                              & 6.8                                                                                        & 174                                            & 168                                                                                                & \multicolumn{1}{c|}{7.98}  & \multicolumn{1}{c|}{5.65}  & \multicolumn{1}{c|}{0.00} & 13.58                        & 582.6                                                                                           & 8.03                                                                                               \\ \hline
7                                            & 0                                              & 0.0                                                                                        & 160                                            & 160                                                                                                & \multicolumn{1}{c|}{9.07}  & \multicolumn{1}{c|}{2.40}  & \multicolumn{1}{c|}{4.61} & 16.07                        & 216.9                                                                                           & 7.36                                                                                               \\ \hline
7                                            & 0                                              & 1.0                                                                                        & 166.5                                          & 166.5                                                                                              & \multicolumn{1}{c|}{9.32}  & \multicolumn{1}{c|}{2.75}  & \multicolumn{1}{c|}{3.71} & 15.79                        & 222.7                                                                                           & 7.09                                                                                               \\ \hline
7                                            & 0                                              & 2.0                                                                                        & 175                                            & 175                                                                                                & \multicolumn{1}{c|}{9.51}  & \multicolumn{1}{c|}{3.38}  & \multicolumn{1}{c|}{2.42} & 15.28                        & 233.7                                                                                           & 6.66                                                                                               \\ \hline
7                                            & 0                                              & 3.0                                                                                        & 185                                            & 185                                                                                                & \multicolumn{1}{c|}{9.39}  & \multicolumn{1}{c|}{3.51}  & \multicolumn{1}{c|}{1.42} & 14.35                        & 239.3                                                                                           & 6.13                                                                                               \\ \hline
7                                            & 0                                              & 4.0                                                                                        & 189                                            & 189                                                                                                & \multicolumn{1}{c|}{8.47}  & \multicolumn{1}{c|}{3.43}  & \multicolumn{1}{c|}{0.98} & 12.87                        & 243.4                                                                                           & 5.58                                                                                               \\ \hline
7                                            & 0                                              & 5.0                                                                                        & 196                                            & 196                                                                                                & \multicolumn{1}{c|}{8.13}  & \multicolumn{1}{c|}{3.66}  & \multicolumn{1}{c|}{0.26} & 12.06                        & 248.6                                                                                           & 5.16                                                                                               \\ \hline
7                                            & 0                                              & 5.6                                                                                        & 199                                            & 199                                                                                                & \multicolumn{1}{c|}{8.82}  & \multicolumn{1}{c|}{4.51}  & \multicolumn{1}{c|}{0.00} & 13.15                        & 232.3                                                                                           & 5.40                                                                                               \\ \hline
7                                            & 0.75                                           & 0.0                                                                                        & 160.5                                          & 160.5                                                                                              & \multicolumn{1}{c|}{9.18}  & \multicolumn{1}{c|}{3.86}  & \multicolumn{1}{c|}{4.62} & 17.64                        & 446.7                                                                                           & 9.44                                                                                               \\ \hline
7                                            & 0.75                                           & 1.0                                                                                        & 169                                            & 163.5                                                                                              & \multicolumn{1}{c|}{9.33}  & \multicolumn{1}{c|}{4.52}  & \multicolumn{1}{c|}{3.72} & 17.59                        & 458.5                                                                                           & 9.25                                                                                               \\ \hline
7                                            & 0.75                                           & 2.0                                                                                        & 178                                            & 170.5                                                                                              & \multicolumn{1}{c|}{9.51}  & \multicolumn{1}{c|}{5.73}  & \multicolumn{1}{c|}{2.49} & 17.82                        & 472.1                                                                                           & 9.16                                                                                               \\ \hline
7                                            & 0.75                                           & 3.0                                                                                        & 188                                            & 181                                                                                                & \multicolumn{1}{c|}{9.96}  & \multicolumn{1}{c|}{6.12}  & \multicolumn{1}{c|}{1.46} & 17.52                        & 479.5                                                                                           & 8.72                                                                                               \\ \hline
7                                            & 0.75                                           & 4.0                                                                                        & 192                                            & 182.5                                                                                              & \multicolumn{1}{c|}{9.87}  & \multicolumn{1}{c|}{6.58}  & \multicolumn{1}{c|}{0.99} & 17.43                        & 482.6                                                                                           & 8.65                                                                                               \\ \hline
7                                            & 0.75                                           & 5.0                                                                                        & 199                                            & 183                                                                                                & \multicolumn{1}{c|}{10.46} & \multicolumn{1}{c|}{7.13}  & \multicolumn{1}{c|}{0.28} & 17.93                        & 483.0                                                                                           & 8.61                                                                                               \\ \hline
7                                            & 0.75                                           & 5.6                                                                                        & 200                                            & 167.5                                                                                              & \multicolumn{1}{c|}{11.23} & \multicolumn{1}{c|}{7.99}  & \multicolumn{1}{c|}{0.00} & 19.22                        & 466.5                                                                                           & 9.16                                                                                               \\ \hline
7                                            & 1                                              & 0.0                                                                                        & 160                                            & 160                                                                                                & \multicolumn{1}{c|}{9.23}  & \multicolumn{1}{c|}{4.74}  & \multicolumn{1}{c|}{4.59} & 18.56                        & 335.3                                                                                           & 9.12                                                                                               \\ \hline
7                                            & 1                                              & 1.0                                                                                        & 170                                            & 160.5                                                                                              & \multicolumn{1}{c|}{9.05}  & \multicolumn{1}{c|}{5.50}  & \multicolumn{1}{c|}{3.76} & 18.38                        & 348.5                                                                                           & 9.00                                                                                               \\ \hline
7                                            & 1                                              & 2.0                                                                                        & 180                                            & 168                                                                                                & \multicolumn{1}{c|}{9.63}  & \multicolumn{1}{c|}{6.35}  & \multicolumn{1}{c|}{2.50} & 18.59                        & 359.3                                                                                           & 8.81                                                                                               \\ \hline
7                                            & 1                                              & 3.0                                                                                        & 190                                            & 169                                                                                                & \multicolumn{1}{c|}{10.77} & \multicolumn{1}{c|}{7.30}  & \multicolumn{1}{c|}{1.52} & 19.65                        & 359.0                                                                                           & 8.95                                                                                               \\ \hline
7                                            & 1                                              & 4.0                                                                                        & 195                                            & 165                                                                                                & \multicolumn{1}{c|}{10.79} & \multicolumn{1}{c|}{7.83}  & \multicolumn{1}{c|}{1.05} & 19.77                        & 360.0                                                                                           & 8.98                                                                                               \\ \hline
7                                            & 1                                              & 5.0                                                                                        & 200                                            & 156                                                                                                & \multicolumn{1}{c|}{11.18} & \multicolumn{1}{c|}{8.63}  & \multicolumn{1}{c|}{0.31} & 20.16                        & 361.2                                                                                           & 9.11                                                                                               \\ \hline
7                                            & 1                                              & 5.6                                                                                        & 200                                            & 134.5                                                                                              & \multicolumn{1}{c|}{11.53} & \multicolumn{1}{c|}{8.84}  & \multicolumn{1}{c|}{0.00} & 20.35                        & 349.8                                                                                           & 9.40                                                                                               \\ \hline
8                                            & 0                                              & 0.0                                                                                        & 34                                             & 34                                                                                                 & \multicolumn{1}{c|}{8.48}  & \multicolumn{1}{c|}{4.97}  & \multicolumn{1}{c|}{7.05} & 20.45                        & 273.1                                                                                           & 16.29                                                                                              \\ \hline
8                                            & 0                                              & 1.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{8.36}  & \multicolumn{1}{c|}{4.89}  & \multicolumn{1}{c|}{6.27} & 19.63                        & 272.1                                                                                           & 15.73                                                                                              \\ \hline
8                                            & 0                                              & 2.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{8.41}  & \multicolumn{1}{c|}{4.69}  & \multicolumn{1}{c|}{6.12} & 19.40                        & 274.0                                                                                           & 15.46                                                                                              \\ \hline
8                                            & 0                                              & 3.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{7.38}  & \multicolumn{1}{c|}{3.72}  & \multicolumn{1}{c|}{5.34} & 16.35                        & 273.4                                                                                           & 14.28                                                                                              \\ \hline
8                                            & 0                                              & 4.0                                                                                        & 37                                             & 37                                                                                                 & \multicolumn{1}{c|}{6.67}  & \multicolumn{1}{c|}{3.49}  & \multicolumn{1}{c|}{4.21} & 14.38                        & 272.8                                                                                           & 13.06                                                                                              \\ \hline
8                                            & 0                                              & 4.3                                                                                        & 39                                             & 39                                                                                                 & \multicolumn{1}{c|}{6.38}  & \multicolumn{1}{c|}{3.43}  & \multicolumn{1}{c|}{2.16} & 12.12                        & 274.3                                                                                           & 11.57                                                                                              \\ \hline
8                                            & 1                                              & 0.0                                                                                        & 34                                             & 34                                                                                                 & \multicolumn{1}{c|}{8.48}  & \multicolumn{1}{c|}{4.97}  & \multicolumn{1}{c|}{7.05} & 20.45                        & 813.7                                                                                           & 32.16                                                                                              \\ \hline
8                                            & 1                                              & 1.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{8.36}  & \multicolumn{1}{c|}{4.89}  & \multicolumn{1}{c|}{6.27} & 19.63                        & 812.1                                                                                           & 31.22                                                                                              \\ \hline
8                                            & 1                                              & 2.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{8.41}  & \multicolumn{1}{c|}{4.69}  & \multicolumn{1}{c|}{6.12} & 19.40                        & 815.1                                                                                           & 30.99                                                                                              \\ \hline
8                                            & 1                                              & 3.0                                                                                        & 35                                             & 35                                                                                                 & \multicolumn{1}{c|}{7.38}  & \multicolumn{1}{c|}{3.72}  & \multicolumn{1}{c|}{5.34} & 16.35                        & 814.2                                                                                           & 29.31                                                                                              \\ \hline
8                                            & 1                                              & 4.0                                                                                        & 37                                             & 37                                                                                                 & \multicolumn{1}{c|}{6.67}  & \multicolumn{1}{c|}{3.49}  & \multicolumn{1}{c|}{4.21} & 14.38                        & 813.2                                                                                           & 27.58                                                                                              \\ \hline
8                                            & 1                                              & 4.3                                                                                        & 39                                             & 39                                                                                                 & \multicolumn{1}{c|}{6.38}  & \multicolumn{1}{c|}{3.43}  & \multicolumn{1}{c|}{2.16} & 12.12                        & 815.6                                                                                           & 25.34                                                                                              \\ \hline
9                                            & 0                                              & 0.0                                                                                        & 52                                             & 52                                                                                                 & \multicolumn{1}{c|}{7.73}  & \multicolumn{1}{c|}{3.93}  & \multicolumn{1}{c|}{4.86} & 16.56                        & 228.0                                                                                           & 10.72                                                                                              \\ \hline
9                                            & 0                                              & 1.0                                                                                        & 53                                             & 53                                                                                                 & \multicolumn{1}{c|}{7.93}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{4.09} & 16.11                        & 227.2                                                                                           & 10.32                                                                                              \\ \hline
9                                            & 0                                              & 2.0                                                                                        & 55.5                                           & 55.5                                                                                               & \multicolumn{1}{c|}{7.60}  & \multicolumn{1}{c|}{4.18}  & \multicolumn{1}{c|}{3.53} & 15.22                        & 228.3                                                                                           & 9.80                                                                                               \\ \hline
9                                            & 0                                              & 3.0                                                                                        & 56                                             & 56                                                                                                 & \multicolumn{1}{c|}{6.54}  & \multicolumn{1}{c|}{3.60}  & \multicolumn{1}{c|}{2.80} & 13.04                        & 228.4                                                                                           & 8.87                                                                                               \\ \hline
9                                            & 0                                              & 4.0                                                                                        & 58                                             & 58                                                                                                 & \multicolumn{1}{c|}{5.95}  & \multicolumn{1}{c|}{3.41}  & \multicolumn{1}{c|}{1.75} & 11.12                        & 227.8                                                                                           & 7.94                                                                                               \\ \hline
9                                            & 0                                              & 5.0                                                                                        & 60                                             & 60                                                                                                 & \multicolumn{1}{c|}{6.31}  & \multicolumn{1}{c|}{3.97}  & \multicolumn{1}{c|}{0.31} & 10.51                        & 227.6                                                                                           & 7.33                                                                                               \\ \hline
9                                            & 0                                              & 5.8                                                                                        & 61                                             & 61                                                                                                 & \multicolumn{1}{c|}{6.18}  & \multicolumn{1}{c|}{3.48}  & \multicolumn{1}{c|}{0.00} & 9.60                         & 227.8                                                                                           & 6.86                                                                                               \\ \hline
9                                            & 0.75                                           & 0.0                                                                                        & 52                                             & 52                                                                                                 & \multicolumn{1}{c|}{7.76}  & \multicolumn{1}{c|}{3.79}  & \multicolumn{1}{c|}{4.86} & 16.41                        & 1136.6                                                                                          & 28.23                                                                                              \\ \hline
9                                            & 0.75                                           & 1.0                                                                                        & 53                                             & 53                                                                                                 & \multicolumn{1}{c|}{7.95}  & \multicolumn{1}{c|}{3.96}  & \multicolumn{1}{c|}{4.09} & 15.98                        & 1135.7                                                                                          & 27.29                                                                                              \\ \hline
9                                            & 0.75                                           & 2.0                                                                                        & 55.5                                           & 55.5                                                                                               & \multicolumn{1}{c|}{7.62}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{3.53} & 15.20                        & 1137.0                                                                                          & 26.09                                                                                              \\ \hline
9                                            & 0.75                                           & 3.0                                                                                        & 56.5                                           & 56.5                                                                                               & \multicolumn{1}{c|}{6.46}  & \multicolumn{1}{c|}{3.61}  & \multicolumn{1}{c|}{2.82} & 12.95                        & 1137.0                                                                                          & 25.00                                                                                              \\ \hline
9                                            & 0.75                                           & 4.0                                                                                        & 58                                             & 58                                                                                                 & \multicolumn{1}{c|}{5.94}  & \multicolumn{1}{c|}{3.37}  & \multicolumn{1}{c|}{1.75} & 11.13                        & 1136.3                                                                                          & 23.50                                                                                              \\ \hline
9                                            & 0.75                                           & 5.0                                                                                        & 60                                             & 60                                                                                                 & \multicolumn{1}{c|}{6.28}  & \multicolumn{1}{c|}{3.96}  & \multicolumn{1}{c|}{0.32} & 10.51                        & 1135.9                                                                                          & 22.46                                                                                              \\ \hline
9                                            & 0.75                                           & 5.8                                                                                        & 61                                             & 61                                                                                                 & \multicolumn{1}{c|}{6.18}  & \multicolumn{1}{c|}{3.40}  & \multicolumn{1}{c|}{0.00} & 9.57                         & 1136.2                                                                                          & 21.91                                                                                              \\ \hline
9                                            & 1                                              & 0.0                                                                                        & 52                                             & 52                                                                                                 & \multicolumn{1}{c|}{7.76}  & \multicolumn{1}{c|}{3.79}  & \multicolumn{1}{c|}{4.86} & 16.41                        & 600.4                                                                                           & 17.85                                                                                              \\ \hline
9                                            & 1                                              & 1.0                                                                                        & 53                                             & 53                                                                                                 & \multicolumn{1}{c|}{7.95}  & \multicolumn{1}{c|}{3.96}  & \multicolumn{1}{c|}{4.09} & 15.98                        & 599.1                                                                                           & 17.32                                                                                              \\ \hline
9                                            & 1                                              & 2.0                                                                                        & 55.5                                           & 55.5                                                                                               & \multicolumn{1}{c|}{7.62}  & \multicolumn{1}{c|}{4.08}  & \multicolumn{1}{c|}{3.53} & 15.20                        & 601.1                                                                                           & 16.46                                                                                              \\ \hline
9                                            & 1                                              & 3.0                                                                                        & 56.5                                           & 56.5                                                                                               & \multicolumn{1}{c|}{6.46}  & \multicolumn{1}{c|}{3.61}  & \multicolumn{1}{c|}{2.82} & 12.95                        & 601.1                                                                                           & 15.45                                                                                              \\ \hline
9                                            & 1                                              & 4.0                                                                                        & 58                                             & 58                                                                                                 & \multicolumn{1}{c|}{5.94}  & \multicolumn{1}{c|}{3.37}  & \multicolumn{1}{c|}{1.75} & 11.13                        & 600.1                                                                                           & 14.20                                                                                              \\ \hline
9                                            & 1                                              & 5.0                                                                                        & 60                                             & 60                                                                                                 & \multicolumn{1}{c|}{6.28}  & \multicolumn{1}{c|}{3.96}  & \multicolumn{1}{c|}{0.32} & 10.51                        & 599.4                                                                                           & 13.53                                                                                              \\ \hline
9                                            & 1                                              & 5.8                                                                                        & 61                                             & 61                                                                                                 & \multicolumn{1}{c|}{6.18}  & \multicolumn{1}{c|}{3.40}  & \multicolumn{1}{c|}{0.00} & 9.57                         & 599.9                                                                                           & 13.08                                                                                              \\ \hline
10                                           & 0                                              & 0.0                                                                                        & 74                                             & 74                                                                                                 & \multicolumn{1}{c|}{5.77}  & \multicolumn{1}{c|}{4.20}  & \multicolumn{1}{c|}{3.07} & 13.02                        & 68.2                                                                                            & 5.95                                                                                               \\ \hline
10                                           & 0                                              & 1.0                                                                                        & 77                                             & 77                                                                                                 & \multicolumn{1}{c|}{6.42}  & \multicolumn{1}{c|}{4.02}  & \multicolumn{1}{c|}{1.75} & 12.19                        & 76.6                                                                                            & 5.35                                                                                               \\ \hline
10                                           & 0                                              & 2.0                                                                                        & 80                                             & 80                                                                                                 & \multicolumn{1}{c|}{5.91}  & \multicolumn{1}{c|}{3.54}  & \multicolumn{1}{c|}{0.90} & 10.37                        & 78.0                                                                                            & 4.57                                                                                               \\ \hline
10                                           & 0                                              & 3.0                                                                                        & 83                                             & 83                                                                                                 & \multicolumn{1}{c|}{6.93}  & \multicolumn{1}{c|}{3.62}  & \multicolumn{1}{c|}{0.11} & 10.78                        & 74.3                                                                                            & 4.39                                                                                               \\ \hline
10                                           & 0                                              & 3.1                                                                                        & 83                                             & 83                                                                                                 & \multicolumn{1}{c|}{6.96}  & \multicolumn{1}{c|}{3.75}  & \multicolumn{1}{c|}{0.00} & 10.64                        & 74.4                                                                                            & 4.30                                                                                               \\ \hline
10                                           & 1                                              & 0.0                                                                                        & 74                                             & 74                                                                                                 & \multicolumn{1}{c|}{5.80}  & \multicolumn{1}{c|}{5.29}  & \multicolumn{1}{c|}{3.09} & 14.08                        & 188.0                                                                                           & 8.00                                                                                               \\ \hline
10                                           & 1                                              & 1.0                                                                                        & 78                                             & 78                                                                                                 & \multicolumn{1}{c|}{6.67}  & \multicolumn{1}{c|}{4.95}  & \multicolumn{1}{c|}{1.76} & 13.44                        & 196.2                                                                                           & 7.38                                                                                               \\ \hline
10                                           & 1                                              & 2.0                                                                                        & 80                                             & 80                                                                                                 & \multicolumn{1}{c|}{6.01}  & \multicolumn{1}{c|}{3.78}  & \multicolumn{1}{c|}{0.91} & 10.73                        & 199.4                                                                                           & 6.22                                                                                               \\ \hline
10                                           & 1                                              & 3.0                                                                                        & 81                                             & 81                                                                                                 & \multicolumn{1}{c|}{7.32}  & \multicolumn{1}{c|}{4.13}  & \multicolumn{1}{c|}{0.11} & 11.43                        & 195.9                                                                                           & 6.22                                                                                               \\ \hline
10                                           & 1                                              & 3.1                                                                                        & 82.5                                           & 82.5                                                                                               & \multicolumn{1}{c|}{7.40}  & \multicolumn{1}{c|}{4.50}  & \multicolumn{1}{c|}{0.00} & 11.91                        & 196.1                                                                                           & 6.25                                                                                               \\ \hline
\end{longtable}
